Causality matters in medical imaging

This article discusses how the language of causality can shed new light on the major challenges in machine learning for medical imaging: 1) data scarcity, which is the limited availability of high-quality annotations, and 2) data mismatch, whereby a trained algorithm may fail to generalize in clinical practice. Looking at these challenges through the lens of causality allows decisions about data collection, annotation procedures, and learning strategies to be made (and scrutinized) more transparently. We discuss how causal relationships between images and annotations can not only have profound effects on the performance of predictive models, but may even dictate which learning strategies should be considered in the first place. For example, we conclude that semi-supervision may be unsuitable for image segmentation---one of the possibly surprising insights from our causal analysis, which is illustrated with representative real-world examples of computer-aided diagnosis (skin lesion classification in dermatology) and radiotherapy (automated contouring of tumours). We highlight that being aware of and accounting for the causal relationships in medical imaging data is important for the safe development of machine learning and essential for regulation and responsible reporting. To facilitate this we provide step-by-step recommendations for future studies.

==> fig/dataset_shift.tex <==
{
\sansmath
\tikzset{x=1cm, y=.7cm}
\renewcommand{\given}{\vert}
\renewcommand{\Prob}[2][]{P_{#1}(#2)}
\begin{subfigure}{.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[unobs,label={left:$Z$}]   at (0,0) (z) {};
        \node[obs,  label={90:$X$}]     at (1,0) (x) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]    at (0,1) (d) {};
        % \node[dom]                      at (0,1) (d) {};
        % \node at ($(d)+(160:8pt)$) {$D$};
        \draw (z) edge (x);
        \draw (x) edge (y);
        \draw (d) edge (z);
    \end{tikzpicture}
    \caption{\centering Population shift: ${\mathsfbf{\Prob[D]{Z}}\Prob{X\given Z}\Prob{Y\given X}}$}
    \label{fig:covariate_shift}
\end{subfigure} \hfill
\begin{subfigure}{.34\textwidth}
    \centering
    \begin{tikzpicture}
        \node[unobs,label={left:$Z$}]   at (0,0) (z) {};
        \node[obs,  label={45:$X$}]     at (1,0) (x) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]        at (1,1) (d) {};
        \draw (z) edge (x);
        \draw (x) edge (y);
        \draw (d) edge (x);
    \end{tikzpicture}
    \caption{\centering (Causal) Acquisition shift: ${\Prob{Z}\mathsfbf{\Prob[D]{X\given Z}}\Prob{Y\given X}}$}
    \label{fig:concept_shift}
\end{subfigure} \hfill
\begin{subfigure}{.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[unobs,label={left:$Z$}]   at (0,0) (z) {};
        \node[obs,  label={90:$X$}]     at (1,0) (x) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]        at (2,1) (d) {};
        \draw (z) edge (x);
        \draw (x) edge (y);
        \draw (d) edge (y);
    \end{tikzpicture}
    \caption{\centering Annotation shift: ${\Prob{Z}\Prob{X\given Z}\mathsfbf{\Prob[D]{Y\given X}}}$}
    \label{fig:conditional_shift}
\end{subfigure} \\[2ex]
\begin{subfigure}{.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs,  label={left:$X$}]   at (0,0) (x) {};
        \node[unobs,label={90:$Z$}]     at (1,0) (z) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]        at (2,1) (d) {};
        \draw (y) edge (z);
        \draw (z) edge (x);
        \draw (d) edge (y);
    \end{tikzpicture}
    \caption{\centering Prevalence shift: ${\Prob{X\given Z}\Prob{Z\given Y}\mathsfbf{\Prob[D]{Y}}}$}
    \label{fig:target_shift}
\end{subfigure} \hfill
\begin{subfigure}{.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs,  label={left:$X$}]   at (0,0) (x) {};
        \node[unobs,label={135:$Z$}]    at (1,0) (z) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]        at (1,1) (d) {};
        \draw (y) edge (z);
        \draw (z) edge (x);
        \draw (d) edge (z);
    \end{tikzpicture}
    \caption{\centering Manifestation shift: ${\Prob{X\given Z}\mathsfbf{\Prob[D]{Z\given Y}}\Prob{Y}}$}
\end{subfigure} \hfill
\begin{subfigure}{.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs,  label={left:$X$}]   at (0,0) (x) {};
        \node[unobs,label={90:$Z$}]     at (1,0) (z) {};
        \node[obs,  label={right:$Y$}]  at (2,0) (y) {};
        \node[dom,  label={$D$}]        at (0,1) (d) {};
        \draw (y) edge (z);
        \draw (z) edge (x);
        \draw (d) edge (x);
    \end{tikzpicture}
    \caption{\centering (Anticausal) Acquisition shift: ${\mathsfbf{\Prob[D]{X\given Z}}\Prob{Z\given Y}\Prob{Y}}$}
\end{subfigure}
}

\caption{\sansmath Selection diagrams for \textbf{a}--\textbf{c} causal and \textbf{d}--\textbf{f} anticausal dataset shift scenarios, with corresponding factorizations of the joint distribution $\Prob[D]{X,Y,Z}$. $X$ is the acquired image; $Y$, the prediction target; $Z$, the unobserved true anatomy; and $D$, the domain indicator (0: `train', 1: `test'). An unfilled node means the variable is unmeasured.}

% \caption{Selection diagrams for (a--c) causal (d--f) and anticausal dataset shift scenarios, with corresponding factorizations of the joint $\Prob[D]{X,Y,Z}$. $X$ denotes the acquired image, $Y$ is the prediction target, $Z$ is the subject's unobserved true anatomy, and $D$ is the domain indicator ($0=$ `train', $1=$ `test').}


==> fig/examples.tex <==
\tikzset{x=1.4cm, y=1.2cm}

\begin{subfigure}[c]{.46\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={left:\strut disease}]    at (0,1)  (y) {};
        \node[obs, label={below:image}]            at (1,1)  (x) {};
        \node[obs, label={right:\strut suspicion}] at (2,1)  (z) {};
        \node[sel, label={right:\strut selection}] at (2,0)  (s) {};
        
        \draw (y) edge (x);
        \draw (x) edge (z);
        \draw (z) edge (s);

        \draw[predict, transform canvas={yshift=2mm}] (x) -- node {\itshape predict} (y);

        \tikzsubfiglabel[south west]{}
        \label{fig:skin_lesion}
    \end{tikzpicture}
\end{subfigure}\hfill%
\begin{subfigure}[c]{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={right:\strut segmentation}]       at (2,0)  (y) {};
        \node[obs, label={below:image}]                     at (1,0)  (x) {};
        \node[obs, label={left:\strut disease}]             at (0,0)  (z) {};
        \node[dom, label={right:\strut train / test domain}]  at (.5,1) (d) {};
        
        \draw (x) edge (y);
        \draw (z) edge (x);
        \draw (d) edge (x) edge (z);
        % \draw (z) edge[bend right=45, dashed] (y);
        
        \draw[predict, transform canvas={yshift=2mm}] (x) -- node {\itshape predict} (y);

        \tikzsubfiglabel[north west]{}
        \label{fig:brain_tumour}
    \end{tikzpicture}
\end{subfigure}

\caption{Causal diagrams for medical imaging examples. \textbf{a}~Skin lesion classification. \textbf{b}~Brain tumour segmentation. Filled circular nodes represent measured variables, double circular nodes denote sample selection indicators, and squares are used for sample domain indicators. Here we additionally highlight the direction of the predictive task.}
\label{fig:examples}


==> fig/fig1_covariate.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_covariate_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{142.61274269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08070738)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_covariate_svg.pdf}}%
    \put(0.08885064,1.02743264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptrain{X}$}}}%
    \put(0.65901993,1.02743264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptest{X}$}}}%
    % \put(0.58620876,0.72444718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{aligned}
    %     {}&{}\Prob{Y{=}1|X}\\[-.7ex]
    %     {}&\,{=}\Prob{Y{=}0|X}
    %   \end{aligned}$}}}%
    \put(0.62620876,0.67444718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\parbox[b]{.5\unitlength}{\raggedleft decision boundary}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_covariate_svg.pdf}}%
  \end{picture}%
\endgroup%


==> fig/fig1_scarcity.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_scarcity_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{84.35170578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65658134)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_scarcity_svg.pdf}}%
    \put(-0.10363221,1.62191208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Prob{X}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_scarcity_svg.pdf}}%
  \end{picture}%
\endgroup%


==> fig/fig1_selection.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_selection_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.1178647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3268755)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_selection_svg.pdf}}%
    \put(0.35709528,0.73127298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptrain{X}$}}}%
    \put(-.02,1.25324794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptest{X}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_selection_svg.pdf}}%
  \end{picture}%
\endgroup%


==> fig/fig1_target.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_target_svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.54027856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87376937)%
    \put(-.02,0.81539674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptrain{X|Y{=}1}$}}}%
    \put(-.02,0.02106115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptrain{X|Y{=}0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_target_svg.pdf}}%
    \put(0.54,0.81539674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptest{X|Y{=}1}$}}}%
    \put(0.54,0.02106115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ptest{X|Y{=}0}$}}}%
  \end{picture}%
\endgroup%


==> fig/generic_diagram.tex <==
% \definecolor{popshiftcolor}{RGB}{255,0,0}
% \definecolor{acqshiftcolor}{RGB}{0,0,255}
% \definecolor{annshiftcolor}{RGB}{0,128,128}
% \definecolor{selectcolor}{RGB}{0,192,0}
\definecolor{popshiftcolor}{HTML}{d95f02}
\definecolor{acqshiftcolor}{HTML}{7570b3}
\definecolor{annshiftcolor}{HTML}{e7298a}
\definecolor{selectcolor}{HTML}{1b9e77}
\tikzstyle{highlight} = [draw=#1, line width=8pt, opacity=.4, line cap=round, line join=round, on layer=background]
\tikzstyle{callout} = [fill opacity=.3, text opacity=1, rectangle callout, callout absolute pointer={#1}, font={\sffamily\scriptsize}]

\begin{tikzpicture}[x=1.8cm, y=1.56cm]
    \node[obs, label={right:\strut annotation ($Y_4$)}]          at (3.5,2)    (seg) {};
    \node[obs, label={[yshift=-1.5ex]right:image ($X$)}]               at (2,2)    (img) {};
    \node[unobs, label={left:\strut disease}]   at (0,2)    (dis) {};
    \node[dom, label={above:train / test ($D$)}]      at (2,4)    (dom) {};
    \node[obs, label={[align=right]170:patient\\characteristics\\\vspace{-\baselineskip}($Y_2$)\rule{1ex}{0pt}}] at (.5,3)   (age) {};
    \node[obs, label={[align=left, yshift=-1.5mm]right:acquisition\\conditions}]    at (2,3)  (scn) {};
    \node[obs, label={left:\strut diagnosis ($Y_1$)}]   at (0,1)    (dx)  {};
    \node[obs, label={[align=left]right:annotation\\conditions}] 
                                                at (3.5,3)  (exp) {};
    \node[unobs, label={[xshift=-3mm]below:anatomy ($Z$)}]         at (1,2)    (ana) {};
    \node[sel, label={below:selection ($S$)}]         at (1,.3)    (sel) {};
    \node[obs, label={right:\strut referral ($Y_3$)}]  at (2,1)    (sus) {};
    
    % \edge[optional, out=-15, in=260, looseness=1.3]{dx}{seg};
    % \draw[optional] (dx) .. controls (2,.3) and (3.3,.1) .. (seg);
    \edge{dom}{exp};
    \chain{dom, age, dis, ana, img};
    \chain{dis, ana, img, seg};
    \edge{age}{ana};
    \edge{exp}{seg};
    % \edge[proxy]{dis}{dx};
    \edge{dis}{dx};
    \edge{dx, sus}{sel};
    \edge{img}{sus};
    \chain{dom, scn, img, seg};
    
    % \tikzstyle{highlight} += [shorten <=7pt, shorten >=7pt]
    \draw[highlight=popshiftcolor] (dom.center) -- (age.center) -- (dis.center) -- (img.center) (age.center) -- (ana.center);
    \draw[highlight=annshiftcolor] (dom.center) -- (exp.center) -- (seg.center);
    \draw[highlight=acqshiftcolor] (dom.center) -- (img.center);
    \draw[highlight=selectcolor] (dis.center) -- (dx.center) -- (sel.center) -- (sus.center) -- (img.center);
    
    % \node[callout=($(dom)!.5!(age)$), fill=popshiftcolor, anchor=east] at (1,4.2) {population shift};
    \node[callout=($(dom)!.7!(age)$), fill=popshiftcolor, anchor=east, align=center] at (1.1,4.2) {population shift \textcolor{red}{(causal)}\\prevalence shift \textcolor{blue}{(anticausal)}};
    \node[callout=($(dom)!.8!(exp)$), fill=annshiftcolor, anchor=west] at (3.4,3.7) {annotation shift};
    \node[callout=($(dom)!.6!(scn)$), fill=acqshiftcolor, anchor=west] at (2.9,4.3) {acquisition shift};
    \node[callout=($(dx)!.3!(sel)$), fill=selectcolor, anchor=east] at (.1,.2) {sample selection};
    
    \draw[predict, red, transform canvas={yshift=2mm}] (img) -- node {\itshape predict?} (seg);
    \draw[predict] (img) to[bend left=10] node[below] {\itshape predict?} (dx);
    \draw[predict] (img) to[bend right=15] node {\itshape predict?} (age);
    \draw[predict, red, transform canvas={xshift=-2mm}] (img) -- node[below, pos=.6] {\itshape predict?} (sus);
\end{tikzpicture}
\caption{A `scaffold' causal diagram summarizing typical medical imaging workflows.
We believe most practical cases can be adapted from this generic structure by removing or adding elements.
Here are represented a variety of possible prediction targets (marked $Y_1$--$Y_4$): some anticausal ($Y_1$, $Y_2$) and others, causal ($Y_3$, $Y_4$). `Annotation' here refers to any image-derived data, such as lesion descriptions, regions of interest, spatial landmark coordinates, or segmentation maps.
Note that annotators will often be aware of the patients' records and diagnoses, in which cases there could be additional arrows from $Y_1$ or $Y_2$ towards $Y_4$.}
% \todo[inline]{\footnotesize Are squiggly `proxy' arrows necessary?}
\label{fig:generic_diagram}


==> fig/sample_selection.tex <==
\sansmath
\begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={left:$X$}]    at (0,1) (x) {};
        \node[obs, label={right:$Y$}]   at (2,1) (y) {};
        \node[sel, label={below:$S$}]   at (1,0) (s) {};
        \draw (y) edge[undir] (x);
        \tikzsubfiglabel[south west];
    \end{tikzpicture}
    % \caption{Random}
\end{subfigure} \hfill
\begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={left:$X$}]    at (0,1) (x) {};
        \node[obs, label={right:$Y$}]   at (2,1) (y) {};
        \node[sel, label={below:$S$}]   at (1,0) (s) {};
        \draw (y) edge[undir] (x);
        \draw (x) edge (s);
        \tikzsubfiglabel[south west];
    \end{tikzpicture}
    % \caption{Covariate-dep.}
\end{subfigure} \hfill
\begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={left:$X$}]    at (0,1) (x) {};
        \node[obs, label={right:$Y$}]   at (2,1) (y) {};
        \node[sel, label={below:$S$}]   at (1,0) (s) {};
        \draw (y) edge[undir] (x);
        \draw (y) edge (s);
        \tikzsubfiglabel[south west];
    \end{tikzpicture}
    % \caption{Target-dep.}
\end{subfigure} \hfill
\begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}
        \node[obs, label={left:$X$}]    at (0,1) (x) {};
        \node[obs, label={right:$Y$}]   at (2,1) (y) {};
        \node[sel, label={below:$S$}]   at (1,0) (s) {};
        \draw (y) edge[undir] (x);
        \draw (x) edge (s);
        \draw (y) edge (s);
        \tikzsubfiglabel[south west];
    \end{tikzpicture}
    % \caption{Fully dependent}
\end{subfigure}
% \\[2ex]
% \begin{subfigure}[t]{.47\textwidth}
%     \centering
%     \begin{tikzpicture}[x=1cm, y=1.5cm]
%         \node[unobs, label={left:$Z$}]  at (-1,0)  (z) {};
%         \node[obs, label={below:$X$}] at (0,0)   (x) {};
%         \node[obs, label={right:$Y$}] at (1,0)   (y) {};
%         \node[sel, label={below:$S$}] at (0,-.5) (s) {};
%         \draw (z) edge (x);
%         \draw (z) edge[bend left] (y);
%         \draw (y) edge (x);
%         \draw (z) edge (s);
%     \end{tikzpicture}
%     \caption{Selection bias. $Z$ denotes subject's (unmeasured) health status. Note how $S \notindep Y \given X$.}
% \end{subfigure} \hfill
% \begin{subfigure}[t]{.47\textwidth}
%     \centering
%     \begin{tikzpicture}
%         \node[obs, label={left:$X$}] at (0,0)   (x) {};
%         \node[obs, label={right:$Y$}] at (1,0)   (y) {};
%         \node[sel, label={below:$S_Y$}] at (.5,-.5) (sy) {};
%         \draw (y) edge[undir] (x);
%         \draw (x) edge[optional] (sy);
%         \draw (y) edge[optional] (sy);
%     \end{tikzpicture}
%     \caption{Semi-supervised selection bias. Here $S_Y=1$ means $Y$ is observed in addition to $X$, and may depend on $X$ and/or $Y$.}
% \end{subfigure}

\caption{Causal diagrams for different sample selection scenarios. \textbf{a} Random; \textbf{b} image-dependent; \textbf{c} target-dependent; \textbf{d} jointly dependent. $S=1$ indicates an observed sample, and plain edges represent either direction.}

